An Approximation Algorithm for $K$-best Enumeration of Minimal Connected Edge Dominating Sets with Cardinality Constraints

\emph{$K$-best enumeration}, which asks to output $k$-best solutions without duplication, is a helpful tool in data analysis for many fields. In such fields, graphs typically represent data. Thus subgraph enumeration has been paid much attention to such fields. However, $k$-best enumeration tends to be intractable since, in many cases, finding one optimum solution is \NP-hard. To overcome this difficulty, we combine $k$-best enumeration with a concept of enumeration algorithms called \emph{approximation enumeration algorithms}. As a main result, we propose a $4$-approximation algorithm for minimal connected edge dominating sets which outputs $k$ minimal solutions with cardinality at most $4\cdot\OPT$, where $\OPT$ is the cardinality of a minimum solution which is \emph{not} outputted by the algorithm. Our proposed algorithm runs in $\order{nm^2\Delta}$ delay, where $n$, $m$, $\Delta$ are the number of vertices, the number of edges, and the maximum degree of an input graph.

==> neighbors.tex <==

\begin{tikzpicture}
\tikzset{neigh node/.style={
circle, fill=white, draw=black, 
minimum size=#1, inner sep=0pt, outer sep=0pt}, 
neigh node/.default = 6pt}
\tikzset{base node/.style={inner sep=0pt, outer sep=0pt, minimum size=0pt}}
\tikzset{tree cover edge/.style={line width=3pt}}
\tikzset{added/.style={decorate, decoration=snake, line width=3pt}}
\tikzset{removed/.style={dashed, line width=2pt}}


\newcommand{\neighscale}{.5}
\newcommand{\neighfigtitle}[1]{\node[base node] (label) at (2, 5.5) {#1};}
\newcommand{\neighbasegraph}{
    \node[base node]  (u1) at (0, 1.5)   {};
    \node[base node]  (u2) at (1, 1.5)   {};
    \node[base node]  (u3) at (2, 1.5)   {};
    \node[base node]  (u4) at (3, 1.5)   {};
    \node[base node]  (v1) at (0, 3)     {};
    \node[base node]  (v2) at (1, 3)     {};
    \node[base node]  (v3) at (2, 3)     {};
    \node[base node]  (v4) at (3, 3)     {};
    \node[base node]  (w)  at (1.5, 4.5) {};
    \node[base node]  (x)  at (4, 4.5)   {};
    \node[base node]  (y)  at (4, 0)     {};
    \node[base node]  (z)  at (1.5, 0)   {};
    \foreach \u / \v in {z/u1, z/u2, z/u4, z/u3,
        v1/u1, v1/u2, v1/u3, v2/u1, v2/u2, v2/u4, v3/u2, v3/u3, v4/u3, v4/u4,
        w/v1, w/v2, w/v3, w/v4,
        x/w, y/x, z/y} 
    {
        \draw (\u) -- (\v);
    }
}

\begin{scope}[scale=\neighscale]
    \neighfigtitle{(a) Solution $X$}
    
    \neighbasegraph

    \foreach \u / \v in {w/x, x/y, y/z, z/u1, z/u2, z/u3, z/u4}
    {
        \draw[tree cover edge] (\u) -- (\v);
    }
    
    \foreach \u in {u1,u2,u3,u4,v1,v2,v3,v4,w,x,y,z} {
        \node[neigh node] at (\u) {}; 
    }
\end{scope}

\begin{scope}[scale=\neighscale, shift={(6,0)}]
    \node[base node] (label) at (2, 5.5) {(b) Type-I neig.}; 
    \neighbasegraph

    \foreach \u / \v in {w/x, z/u1, z/u2, z/u4, z/u3}
    {
        \draw[tree cover edge] (\u) -- (\v);
    }
    
    \foreach \u / \v in {w/v1, v1/u3}
    {
        \draw[draw=white, line width = 3pt] (\u) -- (\v);
        \draw[added] (\u) -- (\v);
    }
    \foreach \u / \v in {x/y}
    {
        \draw[draw=white, line width = 3pt] (\u) -- (\v);
        \draw[removed] (\u) -- (\v);
    }
    
    \foreach \u in {u1,u2,u3,u4,v1,v2,v3,v4,w,x,y,z} {
    \node[neigh node] at (\u) {}; 
    }
\end{scope}


\begin{scope}[scale=\neighscale, shift={(12,0)}]
    \node[base node] (label) at (2, 5.5) {(c) Type-II neig.}; 
    \neighbasegraph

    \foreach \u / \v in {w/x, x/y, y/z, z/u2, z/u3, z/u4}
    {
        \draw[tree cover edge] (\u) -- (\v);
    }
    
    \foreach \u / \v in {w/v1, v1/u1}
    {
        \draw[draw=white, line width = 3pt] (\u) -- (\v);
        \draw[added] (\u) -- (\v);
    }
    \foreach \u / \v in {u1/z}
    {
        \draw[draw=white, line width = 3pt] (\u) -- (\v);
        \draw[removed] (\u) -- (\v);
    }
    
    \foreach \u in {u1,u2,u3,u4,v1,v2,v3,v4,w,x,y,z} {
    \node[neigh node] at (\u) {}; 
    }
\end{scope}

\begin{scope}[scale=\neighscale, shift={(18,0)}]
    \node[base node] (label) at (2, 5.5) {(d) Type-III neig.}; 
    \neighbasegraph

    \foreach \u / \v in {w/x, x/y, y/z, z/u2, z/u3, z/u4}
    {
        \draw[tree cover edge] (\u) -- (\v);
    }
    \foreach \u / \v in {w/v1, w/v2}
    {
        \draw[draw=white, line width = 3pt] (\u) -- (\v);
        \draw[added] (\u) -- (\v);
    }
    
    \foreach \u / \v in {u1/z}
    {
        \draw[draw=white, line width = 3pt] (\u) -- (\v);
        \draw[removed] (\u) -- (\v);
    }
    
    \foreach \u in {u1,u2,u3,u4,v1,v2,v3,v4,w,x,y,z} {
    \node[neigh node] at (\u) {}; 
    }
\end{scope}
\end{tikzpicture}


==> trivial.tex <==
\begin{tikzpicture}

\tikzset{neigh node/.style={
circle, fill=white, draw=black, 
minimum size=#1, inner sep=0pt, outer sep=0pt}, 
neigh node/.default = 6pt}

\begin{scope}[scale=.7]
		\node [neigh node] (u)  at (1, 1.5) {};
		\node [neigh node] (v)  at (2, 1.5) {};

		\node [neigh node] (a)  at (-1, 0) {};
		\node [neigh node] (b)  at (0, 0) {};
		\node [neigh node] (c)  at (1, 0) {};
		\node [neigh node] (d)  at (2, 0) {};
		\node [neigh node] (e)  at (3, 0) {};




		\node [neigh node] (u')  at (7, 1.5) {};
		\node [neigh node] (v')  at (8, 1.5) {};

		\node [neigh node] (a')  at (5, 0) {};
		\node [neigh node] (b')  at (6, 0) {};
		\node [neigh node] (c')  at (7, 0) {};
		\node [neigh node] (d')  at (8, 0) {};
		\node [neigh node] (e')  at (9, 0) {};



		\node [neigh node] (u'')  at (13, 1.5) {};
		\node [neigh node] (v'')  at (14, 1.5) {};

		\node [neigh node] (a'')  at (11, 0) {};
		\node [neigh node] (b'')  at (12, 0) {};
		\node [neigh node] (c'')  at (13, 0) {};
		\node [neigh node] (d'')  at (14, 0) {};
		\node [neigh node] (e'')  at (15, 0) {};

    	\draw (u) -- node[above] {$e^*$} (v);
    	\draw (v) -- (a);
        \draw (v) -- (d);
        \draw (v) -- (e);
        \draw (u) -- (a);
        \draw (u) -- (b);
        \draw (u) -- (c);
        \draw (u) -- (e);
        \draw (u) -- (d);
        
    	\draw (u') -- node[above] {$e^*$} (v');
    	\draw[dotted, line width = 1.5pt] (v') -- (a');
        \draw[draw = gray, line width = 1.5pt] (v') -- (d');
        \draw[line width = 1.5pt] (v') -- (e');
        \draw[dotted, line width = 1.5pt] (u') -- (a');
        \draw (u') -- (b');
        \draw (u') -- (c');
        \draw[line width = 1.5pt] (u') -- (e');
        \draw[draw = gray, line width = 1.5pt] (u') -- (d');

    	\draw (u'') -- node[above] {$e^*$} (v'');
            % \draw[dotted, line width = 1.5pt] (v'') -- (a'');
            \draw (v'') -- (a'');
        % \draw[dotted, line width = 1.5pt] (v'') -- (d'');
        % \draw[dotted, line width = 1.5pt] (v'') -- (e'');
        \draw (v'') -- (d'');
        \draw (v'') -- (e'');
        \draw[draw = gray, line width = 1.5pt] (u'') -- (a'');
        \draw (u'') -- (b'');
        \draw (u'') -- (c'');
        \draw[draw = gray, line width = 1.5pt] (u'') -- (e'');
        \draw[draw = gray, line width = 1.5pt] (u'') -- (d'');
\end{scope}
\end{tikzpicture}


